Checking the HAL Interface Specification Continuously, Right from the Start

The correct use of a Hardware Abstraction Layer (HAL) interface in embedded applications is crucial to prevent malfunctions, crashes, or even hardware damage. Software model checking has been successfully applied to check interface specifications in application programs, but its employment in industrial practice is hindered by its unpredictability (whether it succeeds for a given application program or not). In this paper, we present a novel approach to address this problem by checking the HAL interface specification continuously and right from the start of the development. I.e., we develop an embedded application in several iterations without a formal connection between the steps. The steps start from a program skeleton which does nothing but calling HAL functions. Actual functionality is added consecutively. The HAL interface specification is checked in each step of the sequence. The idea of the approach is to exploit a specific feature of software model checking: Its attempt to compute exactly the abstraction that is needed for the check to succeed may carry over from one step to the next, even if there is no formal connection between the steps. The experience from a preliminary experimental evaluation of our approach in the development of embedded applications is very promising. Following our approach, the check succeeds in each step and in particular in the final application program.

==> images/idcc-workflow.tex <==
% !TeX spellcheck = en_US

\begin{tikzpicture}[
    box/.style={minimum height=1.5em},
    processarrow/.style={draw,arrows={-Latex[width=0.5em, length=0.5em]}},
    node distance=1.5em and 6em,
    font=\small
  ]
  \node[box]             (p0) {$P_{0}$};
  \node[box,right=of p0] (p1) {$P_{1}$};
  \node[box,right=of p1] (p2) {\dots};
  \node[box,right=of p2] (p3) {$P_{n-1}$};
  \node[box,right=of p3] (p4) {$P_{n}$};

  \path[processarrow] (p0) edge[bend left] node[above] {$I_{1}$}   (p1);
  \path[processarrow] (p1) edge[bend left] node[above] {$I_{2}$}   (p2);
  \path[processarrow] (p2) edge[bend left] node[above] {$I_{n-1}$} (p3);
  \path[processarrow] (p3) edge[bend left] node[above] {$I_{n}$}   (p4);

  \node[box,below=of p0] (c0) {$P_{0} \models \phi$?};
  \node[box,below=of p1] (c1) {$P_{1} \models \phi$?};
  \node[box,below=of p2] (c2) {\dots};
  \node[box,below=of p3] (c3) {$P_{n-1} \models \phi$?};
  \node[box,below=of p4] (c4) {$P_{n} \models \phi$?};

  \path[processarrow,dashed] (p0) -- (c0);
  \path[processarrow,dashed] (p1) -- (c1);
  \path[processarrow,dashed] (p3) -- (c3);
  \path[processarrow,dashed] (p4) -- (c4);
\end{tikzpicture}


==> images/psoc-hal-temporal-depedencies.tex <==
% !TeX spellcheck = en_US

\begin{tikzpicture}
    \node (init) at (0,4) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {init};
    \node (free) at (-7.5,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {free};
    \node (freq) at (-6,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {set\_frequency};
    \node (ssc) at (-4.5,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {slave\_ select\_config};
    \node (sas) at (-3,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {select\_ active\_ssel};
    \node (recv) at (-1.5,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {recv};
    \node (send) at (0,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {send};
    \node (t) at (1.5,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {transfer};
    \node (ta) at (3,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {transfer\_ async};
    \node (busy) at (4.5,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {is\_busy};
    \node (abort) at (6,2) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {abort\_async};
    \node (regcall) at (3,6) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {register\_ callback};
    \node (event) at (6,6) [rectangle,draw,font=\tiny,align=center,text width=1cm, rounded corners] {enable\_event};

    \draw[-] (init) to[out=180,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_1$} node[fill=white!50,sloped,pos=0.5]{$\triangleright$} (free);
    \draw[-] (init) to[out=180,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_2$} node[fill=white!50,sloped,pos=0.5]{$\triangleright$} (freq);
    \draw[-] (init) to[out=180,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_3$} node[fill=white!50,sloped,pos=0.5]{$\triangleright$} (ssc);
    \draw[-] (init) to[out=180,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_4$} node[fill=white!50,sloped,pos=0.5]{$\triangleright$} (sas);
    \draw[-] (init) to[out=180,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_5$} node[fill=white!50,sloped,pos=0.5]{$\triangleright$} (recv);
    \draw[-] (init) to[out=270,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_6$} node[fill=white!50,sloped,pos=0.5]{$\triangleleft$} (send);
    \draw[-] (init) to[out=0,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_7$} node[fill=white!50,sloped,pos=0.5]{$\triangleleft$} (t);
    \draw[-] (init) to[out=0,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_8$} node[fill=white!50,sloped,pos=0.5]{$\triangleleft$} (ta);
    \draw[-] (init) to[out=0,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_9$} node[fill=white!50,sloped,pos=0.5]{$\triangleleft$} (busy);
    \draw[-] (init) to[out=0,in=90] node[font=\tiny,left,pos=0.9 ]{$\delta_{10}$} node[fill=white!50,sloped,pos=0.7]{$\triangleleft$} (abort);
    \draw[-] (init) to[out=0,in=180] node[font=\tiny,left,pos=0.9 ]{$\delta_{11}$} node[fill=white!50,sloped,pos=0.5]{$\triangleleft$} (regcall);
    \draw[-] (init) to[out=0,in=270] node[fill=white!50,sloped,pos=0.7]{$\triangleleft$} node[font=\tiny,right,pos=0.8]{$\delta_{12}$} (event);
    \draw[-] (regcall) to[out=0,in=180] node[font=\tiny,above,pos=0.8 ]{$\delta_{13}$} node[fill=white!50,sloped,pos=0.5]{$\triangleleft$} (event);
\end{tikzpicture}

